Strategies for Stable Merge Sorting

We introduce new stable natural merge sort algorithms, called $2$-merge sort and $\alpha$-merge sort. We prove upper and lower bounds for several merge sort algorithms, including Timsort, Shivers' sort, $\alpha$-stack sorts, and our new $2$-merge and $\alpha$-merge sorts. The upper and lower bounds have the forms $c \cdot n \log m$ and $c \cdot n \log n$ for inputs of length~$n$ comprising $m$~monotone runs. For Timsort, we prove a lower bound of $(1.5 - o(1)) n \log n$. For $2$-merge sort, we prove optimal upper and lower bounds of approximately $(1.089 \pm o(1))n \log m$. We prove similar asymptotically matching upper and lower bounds for $\alpha$-merge sort, when $\varphi < \alpha < 2$, where $\varphi$ is the golden ratio. Our bounds are in terms of merge cost; this upper bounds the number of comparisons and accurately models runtime. The merge strategies can be used for any stable merge sort, not just natural merge sorts. The new $2$-merge and $\alpha$-merge sorts have better worst-case merge cost upper bounds and are slightly simpler to implement than the widely-used Timsort; they also perform better in experiments. We report also experimental comparisons with algorithms developed by Munro-Wild and Jug\'e subsequently to the results of the present paper.

==> allsorts-compose-095-uniform-1-100-uniform-10000-100000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,1045){\makebox(0,0)[r]{\strut{}$0.55$}}%
      \put(946,1387){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,1728){\makebox(0,0)[r]{\strut{}$0.65$}}%
      \put(946,2070){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(946,2411){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(946,2752){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,3094){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(946,3435){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(1648,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2282,484){\makebox(0,0){\strut{}$2000$}}%
      \put(2915,484){\makebox(0,0){\strut{}$3000$}}%
      \put(3549,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4182,484){\makebox(0,0){\strut{}$5000$}}%
      \put(4816,484){\makebox(0,0){\strut{}$6000$}}%
      \put(5449,484){\makebox(0,0){\strut{}$7000$}}%
      \put(6083,484){\makebox(0,0){\strut{}$8000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2069){\rotatebox{-270}{\makebox(0,0){\strut{}normalized merge cost}}}%
      \put(3580,154){\makebox(0,0){\strut{}number of runs}}%
      \csname LTb\endcsname%%
      \put(2725,4363){\makebox(0,0)[r]{\strut{}Shivers sort}}%
      \csname LTb\endcsname%%
      \put(2725,4143){\makebox(0,0)[r]{\strut{}adaptive Shivers sort}}%
      \csname LTb\endcsname%%
      \put(2725,3923){\makebox(0,0)[r]{\strut{}Timsort}}%
      \csname LTb\endcsname%%
      \put(2725,3703){\makebox(0,0)[r]{\strut{}$1.62$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5296,4363){\makebox(0,0)[r]{\strut{}$1.62$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5296,4143){\makebox(0,0)[r]{\strut{}$2$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5296,3923){\makebox(0,0)[r]{\strut{}$2$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5296,3703){\makebox(0,0)[r]{\strut{}power sort}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allsorts-compose-095-uniform-1-100-uniform-10000-100000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> allsorts-uniform-1-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \put(946,1007){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \put(946,1311){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1614){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \put(946,1918){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \put(946,2221){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \put(946,2525){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(946,2828){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(946,3132){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \put(946,3435){\makebox(0,0)[r]{\strut{}$1.07$}}%
      \put(1648,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2282,484){\makebox(0,0){\strut{}$2000$}}%
      \put(2915,484){\makebox(0,0){\strut{}$3000$}}%
      \put(3549,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4182,484){\makebox(0,0){\strut{}$5000$}}%
      \put(4816,484){\makebox(0,0){\strut{}$6000$}}%
      \put(5449,484){\makebox(0,0){\strut{}$7000$}}%
      \put(6083,484){\makebox(0,0){\strut{}$8000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2069){\rotatebox{-270}{\makebox(0,0){\strut{}normalized merge cost}}}%
      \put(3580,154){\makebox(0,0){\strut{}number of runs}}%
      \csname LTb\endcsname%%
      \put(2725,4363){\makebox(0,0)[r]{\strut{}Shivers sort}}%
      \csname LTb\endcsname%%
      \put(2725,4143){\makebox(0,0)[r]{\strut{}adaptive Shivers sort}}%
      \csname LTb\endcsname%%
      \put(2725,3923){\makebox(0,0)[r]{\strut{}Timsort}}%
      \csname LTb\endcsname%%
      \put(2725,3703){\makebox(0,0)[r]{\strut{}$1.62$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5296,4363){\makebox(0,0)[r]{\strut{}$1.62$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5296,4143){\makebox(0,0)[r]{\strut{}$2$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5296,3923){\makebox(0,0)[r]{\strut{}$2$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5296,3703){\makebox(0,0)[r]{\strut{}power sort}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allsorts-uniform-1-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> alphaplussorts-uniform-1-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1005){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1607){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \put(946,2209){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(946,2810){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \put(946,3412){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \put(946,4014){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(1648,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2282,484){\makebox(0,0){\strut{}$2000$}}%
      \put(2915,484){\makebox(0,0){\strut{}$3000$}}%
      \put(3549,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4182,484){\makebox(0,0){\strut{}$5000$}}%
      \put(4816,484){\makebox(0,0){\strut{}$6000$}}%
      \put(5449,484){\makebox(0,0){\strut{}$7000$}}%
      \put(6083,484){\makebox(0,0){\strut{}$8000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2509){\rotatebox{-270}{\makebox(0,0){\strut{}normalized merge cost}}}%
      \put(3580,154){\makebox(0,0){\strut{}number of runs}}%
      \csname LTb\endcsname%%
      \put(5101,3904){\makebox(0,0)[r]{\strut{}$2$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5101,3684){\makebox(0,0)[r]{\strut{}$1.7$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5101,3464){\makebox(0,0)[r]{\strut{}$1.62$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5101,3244){\makebox(0,0)[r]{\strut{}$1.5$-merge sort}}%
      \csname LTb\endcsname%%
      \put(5101,3024){\makebox(0,0)[r]{\strut{}$1.2$-merge sort}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alphaplussorts-uniform-1-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> alphasorts-uniform-1-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1005){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1607){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \put(946,2209){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(946,2810){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \put(946,3412){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \put(946,4014){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(1648,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2282,484){\makebox(0,0){\strut{}$2000$}}%
      \put(2915,484){\makebox(0,0){\strut{}$3000$}}%
      \put(3549,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4182,484){\makebox(0,0){\strut{}$5000$}}%
      \put(4816,484){\makebox(0,0){\strut{}$6000$}}%
      \put(5449,484){\makebox(0,0){\strut{}$7000$}}%
      \put(6083,484){\makebox(0,0){\strut{}$8000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2509){\rotatebox{-270}{\makebox(0,0){\strut{}normalized merge cost}}}%
      \put(3580,154){\makebox(0,0){\strut{}number of runs}}%
      \csname LTb\endcsname%%
      \put(5101,3904){\makebox(0,0)[r]{\strut{}$2$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5101,3684){\makebox(0,0)[r]{\strut{}$1.7$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5101,3464){\makebox(0,0)[r]{\strut{}$1.62$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5101,3244){\makebox(0,0)[r]{\strut{}$1.5$-stack sort}}%
      \csname LTb\endcsname%%
      \put(5101,3024){\makebox(0,0)[r]{\strut{}$1.2$-stack sort}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alphasorts-uniform-1-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> von_neumann_uniform.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,992){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1281){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1569){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,1857){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2145){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,2434){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,3010){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(814,3298){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,3587){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \put(814,3875){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1365,484){\makebox(0,0){\strut{}$500$}}%
      \put(1890,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2414,484){\makebox(0,0){\strut{}$1500$}}%
      \put(2938,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3462,484){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4510,484){\makebox(0,0){\strut{}$3500$}}%
      \put(5035,484){\makebox(0,0){\strut{}$4000$}}%
      \put(5559,484){\makebox(0,0){\strut{}$4500$}}%
      \put(6083,484){\makebox(0,0){\strut{}$5000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2289){\rotatebox{-270}{\makebox(0,0){\strut{}normalized merge cost}}}%
      \put(3514,154){\makebox(0,0){\strut{}number of runs}}%
      \csname LTb\endcsname%%
      \put(3615,4363){\makebox(0,0)[r]{\strut{}von Neumann sort}}%
      \csname LTb\endcsname%%
      \put(3615,4143){\makebox(0,0)[r]{\strut{}Shivers sort}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{von_neumann_uniform}}%
    \gplfronttext
  \end{picture}%
\endgroup

